Disruptive RIS for Enhancing Key Generation and Secret Transmission in Low-Entropy Environments

Key generation, a pillar in physical-layer security (PLS), is the process of the exchanging signals from two legitimate users (Alice and Bob) to extract a common key from the random, common channels. The drawback of extracting keys from wireless channels is the ample dependence on the dynamicity and fluctuations of the radio channel, rendering the key vulnerable to estimation by Eve (an illegitimate user) in low-entropy environments because of insufficient randomness. Added to that, the lack of channel fluctuations lower the secret key rate (SKR) defined as the number of bits of key generated per channel use. In this work, we aim to address this challenge by using a reconfigurable intelligent surface (RIS) to produce random phases at certain, carefully curated intervals such that it disrupts the channel in low-entropy environments. We propose an RIS assisted key generation protocol, study its performance, and compare with benchmarks to observe the benefit of using an RIS while considering various important metrics such as key mismatch rate and secret key throughput. Furthermore, we characterize a scaling law as a function of the rate of change of RIS phase switching for the average secret information rate under this protocol. Then, we use both the key throughput and information rate to optimize the overall secrecy rate. Simulations are made to validate our theoretical findings and effectiveness of the proposed scheme showing an improvement in performance when an RIS is deployed.

==> images/EditedImages/dep2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,228); %set diagram left start at 0, and has height of 228

%Shape: Grid [id:dp8118480858394932] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 178; blue, 226 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (246,57.41) -- (339,57.41) -- (339,128.41) -- (246,128.41) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (246,57.41) -- (246,128.41)(266,57.41) -- (266,128.41)(286,57.41) -- (286,128.41)(306,57.41) -- (306,128.41)(326,57.41) -- (326,128.41) ; \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (246,57.41) -- (339,57.41)(246,77.41) -- (339,77.41)(246,97.41) -- (339,97.41)(246,117.41) -- (339,117.41) ; \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}]  ;
%Straight Lines [id:da6482565775435867] 
\draw    (198.09,11.31) -- (202,149.1) ;
\draw [shift={(198,8.31)}, rotate = 88.37] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9664111596851193] 
\draw    (202,149.1) -- (447,150.4) ;
\draw [shift={(450,150.41)}, rotate = 180.3] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da057273692002040244] 
\draw    (202,149.1) -- (145.54,184.81) ;
\draw [shift={(143,186.41)}, rotate = 327.69] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Ellipse [id:dp8779810760370934] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (188,91) .. controls (188,84.21) and (193.37,78.71) .. (200,78.71) .. controls (206.63,78.71) and (212,84.21) .. (212,91) .. controls (212,97.79) and (206.63,103.29) .. (200,103.29) .. controls (193.37,103.29) and (188,97.79) .. (188,91) -- cycle ;
%Shape: Ellipse [id:dp11586262827195948] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (383,91) .. controls (383,84.21) and (388.37,78.71) .. (395,78.71) .. controls (401.63,78.71) and (407,84.21) .. (407,91) .. controls (407,97.79) and (401.63,103.29) .. (395,103.29) .. controls (388.37,103.29) and (383,97.79) .. (383,91) -- cycle ;
%Shape: Ellipse [id:dp9033433471320216] 
\draw  [fill={rgb, 255:red, 254; green, 3; blue, 6 }  ,fill opacity=0.87 ] (411,115) .. controls (411,108.21) and (416.37,102.71) .. (423,102.71) .. controls (429.63,102.71) and (435,108.21) .. (435,115) .. controls (435,121.79) and (429.63,127.29) .. (423,127.29) .. controls (416.37,127.29) and (411,121.79) .. (411,115) -- cycle ;
%Straight Lines [id:da5227082515934212] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (193,154.91) -- (295.5,154.91) ;
%Straight Lines [id:da4323471249902078] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (186,160) -- (390,160) ;
%Straight Lines [id:da7355907896519389] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (168,170) -- (425,170) ;
%Straight Lines [id:da3081268563840478] 
\draw    (295.5,154.91) -- (295.5,148.91) ;
%Straight Lines [id:da3669617136711818] 
\draw    (390.5,155.91) -- (390.5,149.91) ;
%Straight Lines [id:da7650763809503198] 
\draw    (422,156.91) -- (422,150.91) ;
%Straight Lines [id:da8690116695317696] 
%\draw  [dash pattern={on 0.84pt off 2.51pt}]  (422,150.91) -- (422,168.41) ;
%Straight Lines [id:da9945874347024029] 
%\draw    (168,170.26) -- (159,170.26) ;

% Text Node
\draw (149,84) node [anchor=north west][inner sep=0.75pt]   [align=left] {1.5m};
% Text Node
\draw (129,181) node [anchor=north west][inner sep=0.75pt]   [align=left] {$y$};
% Text Node
\draw (455,141) node [anchor=north west][inner sep=0.75pt]   [align=left] {$x$};
% Text Node
\draw (183,2) node [anchor=north west][inner sep=0.75pt]   [align=left] {$z$};
% Text Node
\draw (280,140.41) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {{\scriptsize $x_{RIS}$}};
% Text Node
\draw (378,140.41) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {{\scriptsize $x_{Bob}$}};
% Text Node
\draw (410,140.41) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {{\scriptsize $x_{Eve}$}};
% Text Node
%\draw (135,162.41) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {{\scriptsize $y_{Eve}$}};
% Text Node
\draw (165,67) node [anchor=north west][inner sep=0.75pt]   [align=left] {Alice};
% Text Node
\draw (280,40) node [anchor=north west][inner sep=0.75pt]   [align=left] {RIS};
% Text Node
\draw (382,65) node [anchor=north west][inner sep=0.75pt]   [align=left] {Bob};
% Text Node
\draw (411,88) node [anchor=north west][inner sep=0.75pt]   [align=left] {Eve};


\end{tikzpicture}

==> images/EditedImages/deployment.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,228); %set diagram left start at 0, and has height of 228

%Shape: Grid [id:dp8118480858394932] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 178; blue, 226 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (246,57.41) -- (339,57.41) -- (339,128.41) -- (246,128.41) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (246,57.41) -- (246,128.41)(266,57.41) -- (266,128.41)(286,57.41) -- (286,128.41)(306,57.41) -- (306,128.41)(326,57.41) -- (326,128.41) ; \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (246,57.41) -- (339,57.41)(246,77.41) -- (339,77.41)(246,97.41) -- (339,97.41)(246,117.41) -- (339,117.41) ; \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}]  ;
%Straight Lines [id:da6482565775435867] 
\draw    (198.09,11.31) -- (202,149.1) ;
\draw [shift={(198,8.31)}, rotate = 88.37] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9664111596851193] 
\draw    (202,149.1) -- (447,150.4) ;
\draw [shift={(450,150.41)}, rotate = 180.3] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da057273692002040244] 
\draw    (202,149.1) -- (136.55,189.83) ;
\draw [shift={(134,191.41)}, rotate = 328.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Ellipse [id:dp8779810760370934] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (188,91) .. controls (188,84.21) and (193.37,78.71) .. (200,78.71) .. controls (206.63,78.71) and (212,84.21) .. (212,91) .. controls (212,97.79) and (206.63,103.29) .. (200,103.29) .. controls (193.37,103.29) and (188,97.79) .. (188,91) -- cycle ;
%Shape: Ellipse [id:dp11586262827195948] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (383,91) .. controls (383,84.21) and (388.37,78.71) .. (395,78.71) .. controls (401.63,78.71) and (407,84.21) .. (407,91) .. controls (407,97.79) and (401.63,103.29) .. (395,103.29) .. controls (388.37,103.29) and (383,97.79) .. (383,91) -- cycle ;
%Shape: Ellipse [id:dp9033433471320216] 
\draw  [fill={rgb, 255:red, 254; green, 3; blue, 6 }  ,fill opacity=0.87 ] (415,113) .. controls (415,106.21) and (420.37,100.71) .. (427,100.71) .. controls (433.63,100.71) and (439,106.21) .. (439,113) .. controls (439,119.79) and (433.63,125.29) .. (427,125.29) .. controls (420.37,125.29) and (415,119.79) .. (415,113) -- cycle ;
%Straight Lines [id:da5227082515934212] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (204,133.09) -- (291,132.43) ;
\draw [shift={(293,132.41)}, rotate = 179.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(202,133.1)}, rotate = 359.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4323471249902078] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (204,156.1) -- (401,155.42) ;
\draw [shift={(403,155.41)}, rotate = 179.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(202,156.1)}, rotate = 359.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7355907896519389] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (193,179.09) -- (425,177.41) ;
\draw [shift={(191,179.1)}, rotate = 359.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3619270217845201] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (425,177.41) -- (425,153.41) ;
\draw [shift={(425,151.41)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (149,84) node [anchor=north west][inner sep=0.75pt]   [align=left] {1.5m};
% Text Node
\draw (122,187) node [anchor=north west][inner sep=0.75pt]   [align=left] {$y$};
% Text Node
\draw (455,141) node [anchor=north west][inner sep=0.75pt]   [align=left] {$x$};
% Text Node
\draw (183,2) node [anchor=north west][inner sep=0.75pt]   [align=left] {$z$};
% Text Node
\draw (239,132.41) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {{\scriptsize $x_{RIS}$}};
% Text Node
\draw (276,158.41) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {{\scriptsize $x_{Bob}$}};
% Text Node
\draw (310,181.26) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {{\scriptsize $x_{Eve}$}};
% Text Node
\draw (427,160.41) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {{\scriptsize $y_{Eve}$}};
% Text Node
\draw (160,62) node [anchor=north west][inner sep=0.75pt]   [align=left] {Alice};
% Text Node
\draw (276,31) node [anchor=north west][inner sep=0.75pt]   [align=left] {RIS};
% Text Node
\draw (384,56) node [anchor=north west][inner sep=0.75pt]   [align=left] {Bob};
% Text Node
\draw (411,78) node [anchor=north west][inner sep=0.75pt]   [align=left] {Eve};


\end{tikzpicture}


==> images/EditedImages/dualencoder.tex <==


\tikzset{every picture/.style={line width=0.7pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.53pt,y=0.6pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,228); %set diagram left start at 0, and has height of 228

%Straight Lines [id:da9048679554021171] 
\draw    (140,69) -- (182,69) ;
\draw [shift={(184,69)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5167050743377317] 
\draw    (238,69) -- (279,69) ;
\draw [shift={(281,69)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da21696989720205195] 
\draw    (360,69) -- (401,69) ;
\draw [shift={(403,69)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2711089372385709] 
\draw    (325,34) -- (324.09,55) ;
\draw [shift={(324,57)}, rotate = 272.49] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da37850242658794286] 
\draw    (455,70) -- (488,70) -- (496,70) ;
\draw [shift={(498,70)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Cloud [id:dp8305879584731171] 
\draw  [fill={rgb, 255:red, 79; green, 169; blue, 186 }  ,fill opacity=1 ] (502.73,61.47) .. controls (502.14,57.56) and (504.09,53.69) .. (507.77,51.5) .. controls (511.45,49.31) and (516.21,49.18) .. (520.02,51.18) .. controls (521.37,48.91) and (523.84,47.34) .. (526.69,46.95) .. controls (529.54,46.55) and (532.43,47.39) .. (534.48,49.19) .. controls (535.63,47.13) and (537.89,45.75) .. (540.46,45.53) .. controls (543.02,45.31) and (545.53,46.29) .. (547.1,48.13) .. controls (549.18,45.94) and (552.49,45.02) .. (555.59,45.76) .. controls (558.7,46.51) and (561.04,48.78) .. (561.61,51.6) .. controls (564.16,52.22) and (566.28,53.8) .. (567.43,55.92) .. controls (568.58,58.05) and (568.64,60.52) .. (567.6,62.69) .. controls (570.11,65.61) and (570.7,69.49) .. (569.14,72.9) .. controls (567.59,76.3) and (564.13,78.72) .. (560.05,79.24) .. controls (560.02,82.43) and (558.06,85.37) .. (554.92,86.9) .. controls (551.78,88.44) and (547.95,88.35) .. (544.91,86.65) .. controls (543.62,90.48) and (539.98,93.3) .. (535.56,93.89) .. controls (531.14,94.48) and (526.74,92.73) .. (524.26,89.41) .. controls (521.21,91.04) and (517.56,91.52) .. (514.13,90.72) .. controls (510.69,89.91) and (507.76,87.91) .. (505.99,85.15) .. controls (502.88,85.47) and (499.88,84.03) .. (498.47,81.54) .. controls (497.05,79.06) and (497.54,76.05) .. (499.68,74.01) .. controls (496.9,72.55) and (495.49,69.66) .. (496.17,66.84) .. controls (496.85,64.02) and (499.47,61.92) .. (502.67,61.62) ; \draw   (499.68,74.01) .. controls (500.99,74.7) and (502.5,75.01) .. (504.01,74.91)(505.99,85.15) .. controls (506.64,85.08) and (507.28,84.94) .. (507.89,84.72)(524.26,89.41) .. controls (523.8,88.79) and (523.41,88.14) .. (523.11,87.45)(544.91,86.65) .. controls (545.15,85.96) and (545.3,85.24) .. (545.37,84.51)(560.05,79.24) .. controls (560.08,75.83) and (557.92,72.72) .. (554.49,71.23)(567.6,62.69) .. controls (567.05,63.85) and (566.2,64.88) .. (565.12,65.69)(561.61,51.6) .. controls (561.71,52.07) and (561.75,52.54) .. (561.74,53.02)(547.1,48.13) .. controls (546.58,48.67) and (546.15,49.28) .. (545.83,49.93)(534.48,49.19) .. controls (534.2,49.69) and (534,50.21) .. (533.86,50.75)(520.02,51.18) .. controls (520.83,51.6) and (521.57,52.11) .. (522.24,52.69)(502.73,61.47) .. controls (502.82,62.01) and (502.95,62.54) .. (503.12,63.06) ;
%Straight Lines [id:da9558649859398616] 
\draw    (185,148.5) -- (143,148.5) ;
\draw [shift={(141,148.5)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6829593023259435] 
\draw    (284,148.5) -- (242,148.5) ;
\draw [shift={(240,148.5)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9031845176098949] 
\draw    (406,149.5) -- (364,149.5) ;
\draw [shift={(362,149.5)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da22970579910732036] 
\draw    (527,92.5) -- (528,149.5) ;
%Straight Lines [id:da7587185583417297] 
\draw    (528,149.5) -- (463,149.5) ;
\draw [shift={(461,149.5)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da023745529011352406] 
\draw    (323,190.5) -- (323,170.5) ;
\draw [shift={(323,168.5)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw    (184.5,53) -- (237.5,53) -- (237.5,91) -- (184.5,91) -- cycle  ;
\draw (211,72) node  [font=\scriptsize] [align=left] {Outer \\Encoder};
% Text Node
\draw (118,66) node  [font=\footnotesize] [align=left] {Alice};
% Text Node
\draw    (402.5,54) -- (455.5,54) -- (455.5,92) -- (402.5,92) -- cycle  ;
\draw (429,73) node  [font=\scriptsize] [align=left] {Inner\\Encoder};
% Text Node
\draw    (283,56) -- (360,56) -- (360,82) -- (283,82) -- cycle  ;
\draw (286,60.4) node [anchor=north west][inner sep=0.75pt] [font=\scriptsize]   {$\boldsymbol{s} =\boldsymbol{b}\oplus \boldsymbol{k}_{a}$};
% Text Node
\draw (320,15.4) node [anchor=north west][inner sep=0.75pt]    {$\boldsymbol{k}_{a}$};
% Text Node
\draw (254,73.4) node [anchor=north west][inner sep=0.75pt]    {$\boldsymbol{b}$};
% Text Node
\draw (375,72.4) node [anchor=north west][inner sep=0.75pt]    {$\boldsymbol{s}$};
% Text Node
\draw (474,72.4) node [anchor=north west][inner sep=0.75pt]    {$\boldsymbol{x}$};
% Text Node
\draw (534,67) node  [font=\footnotesize] [align=left] {Channel};
% Text Node
\draw    (406.5,131) -- (459.5,131) -- (459.5,169) -- (406.5,169) -- cycle  ;
\draw (433,150) node  [font=\scriptsize] [align=left] {Outer\\Decoder};
% Text Node
\draw    (285,136) -- (362,136) -- (362,168) -- (285,168) -- cycle  ;
\draw (288,140.4) node [anchor=north west][inner sep=0.75pt]   [font=\scriptsize]  {$\hat{\boldsymbol{s}} =\hat{\boldsymbol{b}}\oplus\boldsymbol{ k}_{b}$};
% Text Node
\draw    (185.5,131) -- (238.5,131) -- (238.5,169) -- (185.5,169) -- cycle  ;
\draw (212,150) node  [font=\scriptsize] [align=left] {Inner\\Decoder};
% Text Node
\draw (119,146) node  [font=\footnotesize] [align=left] {Bob};
% Text Node
\draw (479.5,151.4) node [anchor=north west][inner sep=0.75pt]    {$\boldsymbol{y}$};
% Text Node
\draw (376,151.9) node [anchor=north west][inner sep=0.75pt]    {$\hat{\boldsymbol{s}}$};
% Text Node
\draw (255,147.4) node [anchor=north west][inner sep=0.75pt]    {$\hat{\boldsymbol{b}}$};
% Text Node
\draw (315,190.4) node [anchor=north west][inner sep=0.75pt]    {$\boldsymbol{k}_{b}$};
% Text Node
\draw (154,73.4) node [anchor=north west][inner sep=0.75pt]    {$\boldsymbol{m}$};
% Text Node
\draw (158,150.4) node [anchor=north west][inner sep=0.75pt]    {$\boldsymbol{m}$};


\end{tikzpicture}


==> images/EditedImages/ergodicvsP.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.751in,
at={(1.011in,0.644in)},
scale only axis,
xmin=1,
xmax=10,
xlabel style={at={(0.6,0)},font=\color{white!15!black}},
xlabel={$P$ (Watts)},
ymin=12,
ymax=24,
ylabel style={at={(0,0.6)},font=\color{white!15!black}},
ylabel={Ergodic Information Rate  (bits/ channel use)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.6518,0.15)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
1	20.468753522286\\
2	21.467508066666\\
3	22.0704661487177\\
4	22.4738608810064\\
5	22.8010117189433\\
6	23.0421006564533\\
7	23.2947187462906\\
8	23.4835982456916\\
9	23.6568737544692\\
10	23.8112238268622\\
};
\addlegendentry{Optimal RIS \eqref{eqravgoptim}}

\addplot [color=black, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
1	16.4444951405269\\
2	17.4444951405269\\
3	18.0294576412481\\
4	18.4444951405269\\
5	18.7664232354143\\
6	19.0294576412481\\
7	19.2518500625845\\
8	19.4444951405269\\
9	19.6144201419692\\
10	19.7664232354143\\
};
\addlegendentry{ Scaling $R_{\rm I}$ \eqref{eqravgscale},  $L=10$}

\addplot [color=blue, line width=1.0pt, only marks, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
1	16.2567475178235\\
2	17.2922379989906\\
3	17.9302378974088\\
4	18.3070423033632\\
5	18.6532145347208\\
6	18.8754057192097\\
7	19.1322141865975\\
8	19.3174829628729\\
9	19.4914212262884\\
10	19.6446876567811\\
};
\addlegendentry{Max Choice \eqref{inforateerogdic}, Sim. $L=10$}

\addplot [color=blue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
1	16.8957040809704\\
2	17.8820347224149\\
3	18.5027017777396\\
4	18.907304040968\\
5	19.2419239688588\\
6	19.4689825122645\\
7	19.7359566807356\\
8	19.9162187865867\\
9	20.1032291288726\\
10	20.237235351424\\
};
\addlegendentry{Max Choice \eqref{inforateerogdic}, Sim. $L=50$}

\addplot [color=blue, line width=1.0pt, mark=triangle, mark options={solid, blue}]
  table[row sep=crcr]{%
1	17.0728005026992\\
2	18.0814032690579\\
3	18.7011398381549\\
4	19.095262326873\\
5	19.4274268874363\\
6	19.6556294605594\\
7	19.8966791967518\\
8	20.1064744286588\\
9	20.261023434802\\
10	20.4501428739095\\
};
\addlegendentry{Max Choice \eqref{inforateerogdic}, Sim. $L=100$}

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
1	13.0247207146101\\
2	13.995733829769\\
3	14.6548885655553\\
4	15.1265133553954\\
5	15.4236914856299\\
6	15.6039791947132\\
7	15.8895066056411\\
8	16.0720523155689\\
9	16.2700042601948\\
10	16.3611402085231\\
};
\addlegendentry{Direct Channel $R_{\rm I}^{\rm D}$ \eqref{eqravgnr}}

\end{axis}

\begin{axis}[%
width=7.778in,
height=5.833in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> images/EditedImages/figure1_edit.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.953in,
height=4.879in,
at={(1.166in,0.658in)},
scale only axis,
xmin=0,
xmax=100,
xtick style={color=black},
xtick={0,10,20,30,40,50,60,70,80,90,100},
xticklabels={0,10,20,30,40,50,60,70,80,90,100},
xlabel style={at={(0.7,0)},font=\color{white!15!black}},
xlabel={$N$},
ymin=8.5,
ymax=13,
ylabel style={at={(0,0.7)},font=\color{white!15!black}},
ylabel={SKR (bits/ channel use)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.7,0.202)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	11.2217103336092\\
10	11.4925026348278\\
20	11.7322394160411\\
30	11.9377572909673\\
40	12.117615656916\\
50	12.2775164903638\\
60	12.42144979743\\
70	12.5523170285508\\
80	12.6722942522178\\
90	12.783055464079\\
100	12.8859160711858\\
};
\addlegendentry{$R_{\rm k}^{\rm lb}$ in  \eqref{rkmlbuncor}, $\rho=0$, $\mathbf{R}$ as \eqref{corrRIS}}


\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0	8.82892333419396\\
10	9.10046674451751\\
20	9.34511168367865\\
30	9.55365884560813\\
40	9.72983800759579\\
50	9.88586362062249\\
60	10.0308713010523\\
70	10.1644304726055\\
80	10.2837230036859\\
90	10.3971503410498\\
100	10.4970913956306\\
};
\addlegendentry{ $R_{\rm k}^{\rm lb}$ in \eqref{rkmlb}, $\rho=0.9$, $\mathbf{R}$ as \eqref{corrRIS}}


\addplot [color=red,  dashed,line width=1.0pt]
  table[row sep=crcr]{%
0	11.2338050468875\\
10	11.393020301931\\
20	11.5606032939838\\
30	11.6812040396556\\
40	11.8597552862475\\
50	11.9630475860478\\
60	12.0684308058674\\
70	12.1488721978552\\
80	12.2403084117806\\
90	12.3297673730484\\
100	12.4192600012282\\
};
\addlegendentry{$R_{\rm k}^{\rm lb}$ in \eqref{rkmlbuncor}, $\rho=0,$ $\mathbf{R}=\mathbf{I}_N$ }

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
0	8.78327660467636\\
10	9.04027083541813\\
20	9.1847373615036\\
30	9.31610246265417\\
40	9.45180488721633\\
50	9.55105929424256\\
60	9.71254141152402\\
70	9.73113227716363\\
80	9.82990138995566\\
90	9.94090982497089\\
100	10.0259698113884\\
};
\addlegendentry{$R_{\rm k}^{\rm lb}$ in  \eqref{rkmlb}, $\rho=0.9$, $\mathbf{R}=\mathbf{I}_N$}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	11.2217103336092\\
10	11.2217103336092\\
20	11.2217103336092\\
30	11.2217103336092\\
40	11.2217103336092\\
50	11.2217103336092\\
60	11.2217103336092\\
70	11.2217103336092\\
80	11.2217103336092\\
90	11.2217103336092\\
100	11.2217103336092\\
};
\addlegendentry{ $R_{\rm k,NR}^{\rm lb}$ in \eqref{rkmlbNoRIS}, $\rho=0$}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	8.82892333419396\\
10	8.82864574242352\\
20	8.82889429153985\\
30	8.82899427018555\\
40	8.82884416077455\\
50	8.82866347109046\\
60	8.82873290808089\\
70	8.82887441826368\\
80	8.82885824921212\\
90	8.82899595592446\\
100	8.82887696670495\\
};
\addlegendentry{ $R_{\rm k,NR}^{\rm lb}$ in \eqref{rkmlbNoRIS}, $\rho=0.9$}
\end{axis}

\begin{axis}[%
width=8.972in,
height=5.986in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> images/EditedImages/keymis2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.751in,
at={(1.011in,0.644in)},
scale only axis,
xmin=0,
xmax=25,
xlabel style={at={(0.623,0)},font=\color{white!15!black}},
xlabel={$L$ RIS Switching Intervals},
%ymode=log,
ymin=0.051,
ymax=0.435,
yminorticks=true,
ylabel style={at={(0,0.6)},font=\color{white!15!black}},
ylabel={Key Mismatch Rate $p$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.623,0.145)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
25	0.2468\\
12.5	0.1816\\
8.33333333333333	0.1456\\
6.25	0.1368\\
5	0.1234\\
4.16666666666667	0.1084\\
3.57142857142857	0.106\\
3.125	0.089\\
2.77777777777778	0.097\\
2.5	0.091\\
2.27272727272727	0.084\\
2.08333333333333	0.0742\\
1.92307692307692	0.073\\
1.78571428571429	0.0654\\
1.66666666666667	0.0648\\
1.5625	0.066\\
1.47058823529412	0.0684\\
1.38888888888889	0.0594\\
1.31578947368421	0.0646\\
1.25	0.0596\\
1.19047619047619	0.0584\\
1.13636363636364	0.051\\
1.08695652173913	0.06\\
1.04166666666667	0.0538\\
1	0.0592\\
};
\addlegendentry{Between Bob and Alice}

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
25	0.4202\\
12.5	0.4222\\
8.33333333333333	0.4124\\
6.25	0.4038\\
5	0.4188\\
4.16666666666667	0.4076\\
3.57142857142857	0.418\\
3.125	0.416\\
2.77777777777778	0.4022\\
2.5	0.4042\\
2.27272727272727	0.4184\\
2.08333333333333	0.401\\
1.92307692307692	0.417\\
1.78571428571429	0.4086\\
1.66666666666667	0.3956\\
1.5625	0.4052\\
1.47058823529412	0.3998\\
1.38888888888889	0.3994\\
1.31578947368421	0.409\\
1.25	0.4008\\
1.19047619047619	0.4074\\
1.13636363636364	0.411\\
1.08695652173913	0.3988\\
1.04166666666667	0.4032\\
1	0.4124\\
};
\addlegendentry{Between Eve and Alice}

\addplot [color=blue, line width=1.0pt, only marks, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
25	0.435\\
12.5	0.415\\
8.33333333333333	0.41\\
6.25	0.4058\\
5	0.4106\\
4.16666666666667	0.4116\\
3.57142857142857	0.4176\\
3.125	0.4126\\
2.77777777777778	0.4024\\
2.5	0.4124\\
2.27272727272727	0.412\\
2.08333333333333	0.4076\\
1.92307692307692	0.4124\\
1.78571428571429	0.4128\\
1.66666666666667	0.3948\\
1.5625	0.3992\\
1.47058823529412	0.395\\
1.38888888888889	0.4016\\
1.31578947368421	0.4044\\
1.25	0.3996\\
1.19047619047619	0.411\\
1.13636363636364	0.4112\\
1.08695652173913	0.4008\\
1.04166666666667	0.3982\\
1	0.416\\
};
\addlegendentry{Between Eve and Bob}

\end{axis}

\begin{axis}[%
width=7.778in,
height=5.833in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> images/EditedImages/keymissed.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.751in,
at={(1.011in,0.644in)},
scale only axis,
xmin=0,
xmax=25,
xlabel style={at={(0.52,0)},font=\color{white!15!black}},
xlabel={$L$ RIS Switching Intervals},
%ymode=log,
ymin=0,
ymax=0.5,
yminorticks=true,
ylabel style={at={(0,0.531)},font=\color{white!15!black}},
ylabel={Key Mismatch Rate $p$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.746,0.2)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black , line width=1.0pt]
  table[row sep=crcr]{%
25	0.229\\
12.5	0.209\\
8.33333333333333	0.144\\
6.25	0.147\\
5	0.119\\
4.16666666666667	0.107\\
3.57142857142857	0.082\\
3.125	0.087\\
2.77777777777778	0.094\\
2.5	0.076\\
2.27272727272727	0.065\\
2.08333333333333	0.079\\
1.92307692307692	0.071\\
1.78571428571429	0.07\\
1.66666666666667	0.068\\
1.5625	0.073\\
1.47058823529412	0.059\\
1.38888888888889	0.054\\
1.31578947368421	0.053\\
1.25	0.063\\
1.19047619047619	0.074\\
1.13636363636364	0.056\\
1.08695652173913	0.048\\
1.04166666666667	0.059\\
1	0.048\\
};
\addlegendentry{Between Bob and Alice}

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
25	0.445\\
12.5	0.42\\
8.33333333333333	0.402\\
6.25	0.411\\
5	0.409\\
4.16666666666667	0.402\\
3.57142857142857	0.412\\
3.125	0.418\\
2.77777777777778	0.425\\
2.5	0.429\\
2.27272727272727	0.408\\
2.08333333333333	0.387\\
1.92307692307692	0.383\\
1.78571428571429	0.395\\
1.66666666666667	0.405\\
1.5625	0.409\\
1.47058823529412	0.403\\
1.38888888888889	0.402\\
1.31578947368421	0.393\\
1.25	0.408\\
1.19047619047619	0.409\\
1.13636363636364	0.388\\
1.08695652173913	0.397\\
1.04166666666667	0.402\\
1	0.391\\
};
\addlegendentry{Between Eve and Alice}

\addplot [color=blue, line width=1.0pt, only marks, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
25	0.464\\
12.5	0.413\\
8.33333333333333	0.396\\
6.25	0.406\\
5	0.402\\
4.16666666666667	0.421\\
3.57142857142857	0.426\\
3.125	0.421\\
2.77777777777778	0.435\\
2.5	0.427\\
2.27272727272727	0.397\\
2.08333333333333	0.38\\
1.92307692307692	0.382\\
1.78571428571429	0.411\\
1.66666666666667	0.411\\
1.5625	0.424\\
1.47058823529412	0.402\\
1.38888888888889	0.406\\
1.31578947368421	0.404\\
1.25	0.409\\
1.19047619047619	0.401\\
1.13636363636364	0.392\\
1.08695652173913	0.399\\
1.04166666666667	0.399\\
1	0.391\\
};
\addlegendentry{Between Eve and Bob}

\end{axis}

\begin{axis}[%
width=7.778in,
height=5.833in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> images/EditedImages/matchprobvssnr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.039in,
height=4.064in,
at={(1.013in,0.638in)},
scale only axis,
xmin=85,
xmax=110,
xlabel style={at={(0.7,0)},font=\color{white!15!black}},
xlabel={SNR (dB)},
xtick style={color=black},
xtick={85,90,95,100,105,110},
xticklabels={85,90,95,100,105,110},
ymin=0,
ymax=1,
ylabel style={at={(0,0.7)},font=\color{white!15!black}},
ylabel={$\text{Match Probability p}_\text{0}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.847,0.204)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
85	0.767025886012665\\
90	0.848683479613376\\
95	0.918564603932896\\
100	0.951894233974003\\
105	0.973558493500722\\
110	0.984779468947895\\
};
\addlegendentry{Actual $p_0$, $Q=2$}

\addplot [color=black, line width=1.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
85	0.818447419029981\\
90	0.878615531831521\\
95	0.923625737158405\\
100	0.953974727302852\\
105	0.973031619575989\\
110	0.9844679165407\\
};
\addlegendentry{Approx. $\tilde{p}_0$, $Q=2$}

\addplot [color=blue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
85	0.372625263859571\\
90	0.554938340184424\\
95	0.707476947005888\\
100	0.828352405288301\\
105	0.89667814687257\\
110	0.942895233862904\\
};
\addlegendentry{Actual $p_0$, $Q=8$}

\addplot [color=blue, line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
85	0.257636435706868\\
90	0.486495159176632\\
95	0.695144514188473\\
100	0.829581970802756\\
105	0.90547550031066\\
110	0.947355627494189\\
};
\addlegendentry{Approx. $\tilde{p}_0$, $Q=8$}

\addplot [color=red, dashed, line width=1.0pt]
  table[row sep=crcr]{%
85	0.217642484168426\\
90	0.342295300522164\\
95	0.52771914231752\\
100	0.698700144428397\\
105	0.808910121097656\\
110	0.886012665259416\\
};
\addlegendentry{Actual $p_0$, $Q=16$}

\addplot [color=red, line width=1.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
85	0.079674893883364\\
90	0.207325039524113\\
95	0.424256413905044\\
100	0.648950832636802\\
105	0.803585268529934\\
110	0.891848520946598\\
};
\addlegendentry{Approx.  $\tilde{p}_0$, $Q=16$}

\end{axis}

\begin{axis}[%
width=7.792in,
height=5.083in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> images/EditedImages/positions.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.751in,
at={(1.011in,0.644in)},
scale only axis,
xmin=5,
xmax=50,
xlabel style={at={(0.6,0)}, font=\color{white!15!black}},
xlabel={Eve distance from Alice $d_{AE}$},
ymin=0,
ymax=10,
ylabel style={at={(0,0.6)},font=\color{white!15!black}},
ylabel={$R_{\rm S}$ (bits/ channel use)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.171,0.672)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
2	6.82891179229284\\
5	6.82890393506555\\
8	6.82889611381049\\
11	6.82888759567762\\
14	6.82887724055358\\
17	6.82886323809189\\
20	6.82884184457877\\
23	6.82880306082766\\
26	6.8287067814605\\
29	6.82801070226473\\
32	6.82276522728908\\
35	6.82648323365376\\
38	6.82740858314583\\
41	6.82782953797259\\
44	6.82807048619085\\
47	6.82822664886383\\
50	6.82833610157965\\
};
\addlegendentry{$R_{\rm S}$ with SKR \eqref{SKR_lb}}

\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
2	2.65264165789843\\
5	2.7204310295377\\
8	2.6733478967366\\
11	2.66427260743472\\
14	2.71648071462758\\
17	2.69157560450574\\
20	2.69941934584433\\
23	2.683751052505\\
26	2.6243841498467\\
29	2.66556751722175\\
32	2.60652807061556\\
35	2.72306732034791\\
38	2.66297821586027\\
41	2.73363460215489\\
44	2.67464645322548\\
47	2.69811071629177\\
50	2.65264165789843\\
};
\addlegendentry{$R_{\rm S}$ with ESKR \eqref{avgthrough}}

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
2	0.092384036247608\\
5	0.0916764788642269\\
8	0.0897941619238455\\
11	0.0886275530959648\\
14	0.0919480707282177\\
17	0.0921113527091587\\
20	0.0915680322187396\\
23	0.0903822273163828\\
26	0.0904894927362429\\
29	0.0914055653228924\\
32	0.0921658346605646\\
35	0.0930962332630136\\
38	0.0922748806482028\\
41	0.0936472691122324\\
44	0.0907581223788645\\
47	0.0896343342963037\\
50	0.0906505905037735\\
};
\addlegendentry{$R_{\rm S}^{D1}$ no RIS (Key) \eqref{secrecyd1}}

\addplot [color=black, line width=1.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
2	0\\
5	0\\
8	0\\
11	0\\
14	0\\
17	0\\
20	0\\
23	0\\
26	0\\
29	0\\
32	0.360849347867129\\
35	0.835496316943319\\
38	1.31666523264066\\
41	1.58592498367364\\
44	2.11907515182057\\
47	2.37439676649048\\
50	2.66921615238807\\
};
\addlegendentry{$R_{\rm S}^{D2}$ no RIS  (Keyless) \eqref{secrecyd2}}

\addplot [color=black, dashed, line width=1.0pt,forget plot]
  table[row sep=crcr]{%
2	7.49058362187713\\
5	7.49057687037944\\
8	7.49057063128753\\
11	7.49056390765455\\
14	7.49055561208115\\
17	7.49054413538803\\
20	7.49052621517314\\
23	7.49049317990906\\
26	7.4904102787704\\
29	7.4898077067614\\
32	7.48537098902559\\
35	7.48858044884419\\
38	7.48937624704316\\
41	7.48973609489405\\
44	7.48994056214736\\
47	7.49007200179991\\
50	7.49016332756456\\
};
\addplot [color=blue,, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2	3.03451420573085\\
5	3.04795672471949\\
8	3.0978450131679\\
11	3.0360044715602\\
14	3.01373684015354\\
17	3.07353673268687\\
20	3.07656272122324\\
23	3.03153616363435\\
26	3.09174625514915\\
29	3.02262181937995\\
32	3.0360044715602\\
35	3.03004838360908\\
38	3.03004838360908\\
41	3.02558998527063\\
44	3.05996324464663\\
47	3.0978450131679\\
50	3.04795672471949\\
};
\addplot [color=red, dashed, line width=1.0pt,  forget plot]
  table[row sep=crcr]{%
2	0.126468173598736\\
5	0.125796275714636\\
8	0.125796275714636\\
11	0.125647557574731\\
14	0.1253507613259\\
17	0.126468173598736\\
20	0.124465433698842\\
23	0.124612465815898\\
26	0.126318483664573\\
29	0.12557327866502\\
32	0.126618081862986\\
35	0.123660438978233\\
38	0.125128720902925\\
41	0.12729539465741\\
44	0.128281739730155\\
47	0.127069125473073\\
50	0.126169011188053\\
};
\addplot [color=black, dashed, line width=1.0pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
2	0\\
5	0\\
8	0\\
11	0\\
14	0\\
17	0\\
20	0.0453729321499701\\
23	0.740220340767447\\
26	1.41174642878517\\
29	1.9450270540836\\
32	2.56399582185438\\
35	2.97911742886268\\
38	3.24501111551609\\
41	3.85685994574961\\
44	4.10706891802139\\
47	4.5411410337634\\
50	4.78469778460767\\
};
\addplot [color=black, dotted, line width=1.0pt,  forget plot]
  table[row sep=crcr]{%
2	9.1649835022413\\
5	9.16498010840836\\
8	9.16497720377635\\
11	9.16497390095018\\
14	9.16496947965462\\
17	9.1649629040269\\
20	9.16495207721113\\
23	9.16493141631313\\
26	9.16487852223304\\
29	9.16449055743118\\
32	9.16172085730548\\
35	9.16377707250668\\
38	9.16428433521931\\
41	9.16451168976016\\
44	9.16463948471401\\
47	9.1647206530357\\
50	9.16477633100609\\
};
\addplot [color=blue, dotted, line width=1.0pt,  forget plot]
  table[row sep=crcr]{%
2	3.92649015448845\\
5	3.92451582446291\\
8	3.91794249335473\\
11	3.95829349546765\\
14	3.95829349546765\\
17	3.93836877503689\\
20	3.94600633727157\\
23	3.91663383946004\\
26	3.980400548785\\
29	3.97233808994753\\
32	3.92254303353442\\
35	3.96029489046518\\
38	3.90877612585563\\
41	3.98444203998857\\
44	3.99254582841418\\
47	3.97426340753068\\
50	3.96229793311285\\
};
\addplot [color=red, dotted, line width=1.0pt,  forget plot]
  table[row sep=crcr]{%
2	0.160198187356621\\
5	0.159652944569808\\
8	0.157938106941425\\
11	0.158789989314432\\
14	0.160088765706351\\
17	0.15889724109673\\
20	0.163114033646825\\
23	0.160307798253903\\
26	0.161414631201347\\
29	0.159870484706633\\
32	0.158789989314432\\
35	0.159544449069299\\
38	0.159004666964941\\
41	0.158044006290281\\
44	0.16108049248179\\
47	0.157938106941425\\
50	0.159761622686156\\
};
\addplot [color=black, dotted, line width=1.0pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
2	0\\
5	0\\
8	0\\
11	0.388730949733972\\
14	1.76689955748484\\
17	2.78679687065597\\
20	3.75178695461981\\
23	4.39851991568399\\
26	5.04429099113464\\
29	5.47418757910713\\
32	6.1780971112475\\
35	6.65375055465336\\
38	6.93412304187745\\
41	7.45162284698274\\
44	7.8226633843766\\
47	8.05415981746976\\
50	8.52475650354856\\
};
\end{axis}

\begin{axis}[%
width=7.778in,
height=5.833in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\node[below right, align=left, draw=black]
at (rel axis cs:0.2702,0.9051) {Dotted:  $d_{AB}=10$\\ Dashed: $d_{AB}=20$ \\ Solid: $d_{AB}=30$ };
\end{axis}
\end{tikzpicture}%

==> images/EditedImages/protocoltime.tex <==

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp718243365321926] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (43.54,80) -- (63.08,80) -- (63.08,102) -- (43.54,102) -- cycle ;
%Shape: Rectangle [id:dp8291195734046615] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (43.54,80) -- (65.96,80) -- (65.96,102) -- (43.54,102) -- cycle ;
%Shape: Rectangle [id:dp7764579924029973] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (65.96,80) -- (88.37,80) -- (88.37,102) -- (65.96,102) -- cycle ;
%Shape: Rectangle [id:dp38322429150816917] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (87.22,80) -- (106.77,80) -- (106.77,102) -- (87.22,102) -- cycle ;
%Shape: Rectangle [id:dp023926991401538977] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (87.22,80) -- (109.64,80) -- (109.64,102) -- (87.22,102) -- cycle ;
%Shape: Rectangle [id:dp41374588656181976] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (109.64,80) -- (132.06,80) -- (132.06,102) -- (109.64,102) -- cycle ;
%Shape: Rectangle [id:dp7897174378167024] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (160.81,80) -- (180.35,80) -- (180.35,102) -- (160.81,102) -- cycle ;
%Shape: Rectangle [id:dp9270498349109584] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (160.81,80) -- (183.23,80) -- (183.23,102) -- (160.81,102) -- cycle ;
%Shape: Rectangle [id:dp9866379331462085] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (183.23,80) -- (205.64,80) -- (205.64,102) -- (183.23,102) -- cycle ;
%Shape: Rectangle [id:dp7371600481890495] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (204.49,80) -- (224.04,80) -- (224.04,102) -- (204.49,102) -- cycle ;
%Shape: Rectangle [id:dp08102790481068545] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (204.49,80) -- (226.91,80) -- (226.91,102) -- (204.49,102) -- cycle ;
%Shape: Rectangle [id:dp40321169010723] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (226.91,80) -- (249.33,80) -- (249.33,102) -- (226.91,102) -- cycle ;
%Shape: Rectangle [id:dp8118931493877786] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (279.23,80) -- (298.77,80) -- (298.77,102) -- (279.23,102) -- cycle ;
%Shape: Rectangle [id:dp5252715516007211] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (279.23,80) -- (301.64,80) -- (301.64,102) -- (279.23,102) -- cycle ;
%Shape: Rectangle [id:dp38684620459473495] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (301.64,80) -- (324.06,80) -- (324.06,102) -- (301.64,102) -- cycle ;
%Shape: Rectangle [id:dp7198675112907014] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (322.91,80) -- (342.46,80) -- (342.46,102) -- (322.91,102) -- cycle ;
%Shape: Rectangle [id:dp7391074180908366] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (322.91,80) -- (345.33,80) -- (345.33,102) -- (322.91,102) -- cycle ;
%Shape: Rectangle [id:dp1388501110281244] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (345.33,80) -- (367.75,80) -- (367.75,102) -- (345.33,102) -- cycle ;
%Straight Lines [id:da09385208163374048] 
\draw    (45.96,110) -- (76.88,110) -- (88.25,110) ;
\draw [shift={(91.25,110)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
\draw [shift={(42.96,110)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da0249948862844247] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (63.08,80) -- (75.42,27.95) ;
\draw [shift={(75.89,26)}, rotate = 103.34] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8986348110545526] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (98.72,79) -- (83.26,32.9) ;
\draw [shift={(82.63,31)}, rotate = 71.46] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da22219681709208716] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (171.15,80) -- (91.16,24.15) ;
\draw [shift={(89.52,23)}, rotate = 34.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6755492481438146] 
\draw    (89.52,23) -- (154.86,23) ;
\draw [shift={(156.86,23)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9597495475025075] 
\draw    (229.83,25) -- (291.6,26.94) ;
\draw [shift={(293.6,27)}, rotate = 181.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7602984179573185] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (299.35,34) -- (237.74,77.84) ;
\draw [shift={(236.11,79)}, rotate = 324.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9463919077807792] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (299.35,34) -- (309.18,77.55) ;
\draw [shift={(309.62,79.5)}, rotate = 257.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5214351222324431] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (299.35,34) -- (355.82,77.77) ;
\draw [shift={(357.41,79)}, rotate = 217.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp008361178266825808] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}][line width=2.25]  (157.01,84.6) .. controls (157.01,79.3) and (161.31,75) .. (166.61,75) -- (200.87,75) .. controls (206.18,75) and (210.47,79.3) .. (210.47,84.6) -- (210.47,97.4) .. controls (210.47,102.7) and (206.18,107) .. (200.87,107) -- (166.61,107) .. controls (161.31,107) and (157.01,102.7) .. (157.01,97.4) -- cycle ;
%Straight Lines [id:da7018222352533876] 
\draw [line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (134.36,91) -- (159.66,92) ;
%Straight Lines [id:da09598218792143842] 
\draw [line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (252.21,90) -- (277.5,91) ;
%Straight Lines [id:da663253742438255] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (160.81,102) -- (44.65,166.76) ;
\draw [shift={(42.59,167.91)}, rotate = 150.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3579000631936653] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (205.64,102) -- (361.36,165.86) ;
\draw [shift={(363.53,166.75)}, rotate = 22.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Rectangle [id:dp5010411751865094] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (236.18,166.75) -- (363.53,166.75) -- (363.53,218.74) -- (236.18,218.74) -- cycle ;
%Shape: Rectangle [id:dp47340580207987837] 
\draw  [fill={rgb, 255:red, 225; green, 225; blue, 225 }  ,fill opacity=1 ] (42.59,167.91) -- (58.51,167.91) -- (58.51,221.05) -- (42.59,221.05) -- cycle ;
%Shape: Rectangle [id:dp4297857204078033] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (58.51,167.91) -- (74.43,167.91) -- (74.43,221.05) -- (58.51,221.05) -- cycle ;
%Shape: Rectangle [id:dp7777420665226868] 
\draw  [fill={rgb, 255:red, 225; green, 225; blue, 225 }  ,fill opacity=1 ] (73.8,167.91) -- (89.72,167.91) -- (89.72,221.05) -- (73.8,221.05) -- cycle ;
%Shape: Rectangle [id:dp20289058169075536] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (89.72,167.91) -- (105.64,167.91) -- (105.64,221.05) -- (89.72,221.05) -- cycle ;
%Shape: Rectangle [id:dp137738339292802] 
\draw  [fill={rgb, 255:red, 225; green, 225; blue, 225 }  ,fill opacity=1 ] (186.51,166.75) -- (202.43,166.75) -- (202.43,219.89) -- (186.51,219.89) -- cycle ;
%Shape: Rectangle [id:dp890970711560306] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (202.43,166.75) -- (218.35,166.75) -- (218.35,219.89) -- (202.43,219.89) -- cycle ;
%Shape: Rectangle [id:dp5854710614775447] 
\draw  [fill={rgb, 255:red, 225; green, 225; blue, 225 }  ,fill opacity=1 ] (218.35,166.75) -- (234.27,166.75) -- (234.27,219.89) -- (218.35,219.89) -- cycle ;
%Shape: Rectangle [id:dp7151553584946884] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (234.27,166.75) -- (250.18,166.75) -- (250.18,219.89) -- (234.27,219.89) -- cycle ;
%Straight Lines [id:da23802062633521337] 
\draw [line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (113.28,195.63) -- (149.57,195.63) ;
%Shape: Rectangle [id:dp15746436791898977] 
\draw  [fill={rgb, 255:red, 225; green, 225; blue, 225 }  ,fill opacity=1 ] (155.94,166.75) -- (171.86,166.75) -- (171.86,219.89) -- (155.94,219.89) -- cycle ;
%Shape: Rectangle [id:dp06095862443302624] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (171.86,166.75) -- (187.78,166.75) -- (187.78,219.89) -- (171.86,219.89) -- cycle ;
%Straight Lines [id:da20800054508135823] 
\draw    (44.96,229.13) -- (79.53,229.13) -- (246.55,228) ;
\draw [shift={(249.55,227.98)}, rotate = 179.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
\draw [shift={(41.96,229.13)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da09119240485654623] 
\draw    (252.55,227.88) -- (285.84,226.82) -- (359.9,226.82) ;
\draw [shift={(362.9,226.82)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
\draw [shift={(249.55,227.98)}, rotate = 358.18] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

% Text Node
\draw (153.16,10) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathbf{c} =\mathbf{m} \oplus \mathbf{k}$};
% Text Node
\draw (73.11,11) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathbf{k}$};
% Text Node
\draw (291.56,13) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathbf{c}$};
% Text Node
\draw (60.7,117) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle T$};
% Text Node
\draw (42.45,217.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-270.17] [align=left] {$\displaystyle A\ \rightarrow B$};
% Text Node
\draw (58.37,217.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-270.17] [align=left] {$\displaystyle B\ \rightarrow A$};
% Text Node
\draw (73.65,217.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-270.17] [align=left] {$\displaystyle A\ \rightarrow B$};
% Text Node
\draw (89.57,217.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-270.17] [align=left] {$\displaystyle B\ \rightarrow A$};
% Text Node
\draw (186.36,216.25) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-270.17] [align=left] {$\displaystyle A\ \rightarrow B$};
% Text Node
\draw (202.28,216.25) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-270.17] [align=left] {$\displaystyle B\ \rightarrow A$};
% Text Node
\draw (218.2,216.25) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-270.17] [align=left] {$\displaystyle A\ \rightarrow B$};
% Text Node
\draw (234.12,216.25) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-270.17] [align=left] {$\displaystyle B\ \rightarrow A$};
% Text Node
\draw (155.8,216.25) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-270.17] [align=left] {$\displaystyle A\ \rightarrow B$};
% Text Node
\draw (171.72,216.25) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-270.17] [align=left] {$\displaystyle B\ \rightarrow A$};
% Text Node
\draw (276.4,228.69) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle T-T\mathrm{_{k}}$};
% Text Node
\draw (123.38,229.84) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle T\mathrm{_{k}}$};
% Text Node
\draw (265.87,175.32) node [anchor=north west][inner sep=0.75pt]   [align=left] {Encrypted \\Transmission};
% Text Node
\draw (43.83,54) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle k_{1}$};
% Text Node
\draw (97.4,55) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle k_{2}$};
% Text Node
\draw (156.42,49) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle k_{F}$};
% Text Node
\draw (220.99,54) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle c_{1}$};
% Text Node
\draw (267.73,56.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle c_{F-1}$};
% Text Node
\draw (350.35,54) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle c_{F}$};


\end{tikzpicture}

==> images/EditedImages/rsvsts.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.751in,
at={(1.011in,0.644in)},
scale only axis,
xmin=2,
xmax=20,
xlabel style={at={(0.6,0)}, font=\color{white!15!black}},
xlabel={$T_{\rm s}$},
ymin=0,
ymax=7,
ylabel style={at={(0,0.6)}, font=\color{white!15!black}},
ylabel={$R_{\rm S}$  (bits/ channel use)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
    legend style={at={(0.747,1.204)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
2	6.90532323881256\\
4	4.71225991408923\\
6	3.61567656048198\\
8	2.94939653121188\\
10	2.49884835314378\\
12	2.17260635579957\\
14	1.92482582432309\\
16	1.72988043175861\\
18	1.57228044428572\\
20	1.44209202096132\\
};
\addlegendentry{SKR \eqref{SKR_lb}, $T_{\rm k}^* $.}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
2	6.29003774293222\\
4	3.3942895568346\\
6	2.36034852994526\\
8	1.8221392380724\\
10	1.48990331347872\\
12	1.26350513590093\\
14	1.09888927363166\\
16	0.973568233925067\\
18	0.874834126767066\\
20	0.794950770265046\\
};
\addlegendentry{SKR \eqref{SKR_lb}, $T_{\rm k}=\frac{T}{2} $.}

\addplot [color=blue, line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
2	2.72519648370065\\
4	1.61626317675966\\
6	1.18230813903716\\
8	0.93891562515384\\
10	0.785941518577857\\
12	0.674925158964835\\
14	0.595615642723434\\
16	0.520965834517321\\
18	0.497643009173598\\
20	0.435526051370547\\
};
\addlegendentry{ESKR \eqref{avgthrough},  $T_{\rm k}^*, Q^*$}

\addplot [color=blue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
2	1.67299912211226\\
4	0.898157402152635\\
6	0.615057741519106\\
8	0.468029462927146\\
10	0.377893747396219\\
12	0.316950955683342\\
14	0.272981372444063\\
16	0.239753813366073\\
18	0.213756317457378\\
20	0.192858248216695\\
};
\addlegendentry{ESKR \eqref{avgthrough},  $T_{\rm k}^*, Q=4$}

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
2	0.0611157046769528\\
4	0.063994319789391\\
6	0.0637111821863789\\
8	0.0643303734244465\\
10	0.0647227243252774\\
12	0.0655385502528305\\
14	0.0653302445715508\\
16	0.0649728908005186\\
18	0.0657501476608382\\
20	0.0661844732564616\\
};
\addlegendentry{No RIS}

\end{axis}

\begin{axis}[%
width=7.778in,
height=5.833in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> images/EditedImages/secrecQ.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.751in,
at={(1.011in,0.644in)},
scale only axis,
xmin=0,
xmax=130,
xlabel style={at={(0.6,0)}, font=\color{white!15!black}},
xlabel={Quantization Levels $Q$},
ymin=0.3,
ymax=1,
ylabel style={at={(0,0.6)},font=\color{white!15!black}},
ylabel={${R}_{\rm S}$  (bits/ channel use)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.232,0.24)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
4	0.326898630939572\\
8	0.56534236436258\\
16	0.718395599762691\\
32	0.796564491706553\\
64	0.776437547197466\\
128	0.602696545297942\\
};
\addlegendentry{$P=2 W$}


\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
4	0.333242969552221\\
8	0.58364430440019\\
16	0.755520657273822\\
32	0.863326040737625\\
64	0.895564835762436\\
128	0.8122801983664\\
};
\addlegendentry{$P=5 W$}


\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
4	0.337017992384838\\
8	0.5942388614081\\
16	0.776703290218534\\
32	0.90289269117377\\
64	0.965882949800079\\
128	0.93677276588616\\
};
\addlegendentry{$P=10 W$}


\addplot [color=black, dashdotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4	0.322853566444196\\
8	0.560756733321875\\
16	0.707003721228176\\
32	0.75143203214064\\
64	0.775406326110041\\
128	0.599138900251598\\
};
\addplot [color=blue, dashdotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4	0.331357324650262\\
8	0.576452081424328\\
16	0.7466326097241\\
32	0.854354623086359\\
64	0.874801904662271\\
128	0.810667202007598\\
};
\addplot [color=red, dashdotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4	0.334678188077248\\
8	0.590075964771081\\
16	0.762174899633835\\
32	0.905052311194244\\
64	0.958412755657867\\
128	0.939005746175538\\
};
\end{axis}

\begin{axis}[%
width=7.778in,
height=5.833in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\node[below right, align=left, draw=black]
at (rel axis cs:0.5802,0.401) {Solid Line: Numerical \eqref{numTk}\\Dash-dotted: Approx. \eqref{optimalTk}};
\end{axis}
\end{tikzpicture}%

==> images/newimages24/CorrvsUncorr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.751in,
at={(1.011in,0.644in)},
scale only axis,
xmin=10,
xmax=100,
xlabel style={at={(0.7,0)},font=\color{white!15!black}},
xlabel= {    $N$},
ymin=0,
ymax=12,
ylabel style={at={(0,0.7)},font=\color{white!15!black}},
ylabel={Secret key rate in (bits/ channel use)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.483,0.382)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
10	8.29511078620503\\
20	9.31494105623227\\
30	9.90645366123358\\
40	10.3247551130142\\
50	10.6486380467097\\
60	10.9129742108727\\
70	11.1362957421746\\
80	11.3296372607847\\
90	11.5001037063518\\
100	11.6525398090806\\
};
\addlegendentry{$R_{\rm k}^{\rm lb}$ in  \eqref{rkmlbuncor}, $\rho=0$, $\mathbf{R}$ as \eqref{corrRIS}}



\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
10	8.10787797948167\\
20	9.08053028178096\\
30	9.6140804902533\\
40	9.97449577289612\\
50	10.2546860725711\\
60	10.441807192298\\
70	10.6376899094628\\
80	10.7885597129084\\
90	10.9212653131951\\
100	11.0224267214046\\
};
\addlegendentry{ $R_{\rm k}^{\rm lb}$ in \eqref{rkmlb}, $\rho=0.9$, $\mathbf{R}$ as \eqref{corrRIS}}



\addplot [color=red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
10	7.63115965836913\\
20	8.65992253257387\\
30	9.16578026460409\\
40	9.66026467557539\\
50	9.96317240919036\\
60	10.1365271653313\\
70	10.4112232346753\\
80	10.5943296005996\\
90	10.7516463563359\\
100	10.9246803833304\\
};
\addlegendentry{$R_{\rm k}^{\rm lb}$ in \eqref{rkmlbuncor}, $\rho=0,$ $\mathbf{R}=\mathbf{I}_N$ }

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
10	7.47028648187566\\
20	8.45996737384026\\
30	8.93422636972698\\
40	9.39167288071047\\
50	9.66003465056485\\
60	9.81799971408226\\
70	10.0549001965218\\
80	10.1943931121158\\
90	10.3448208132265\\
100	10.4552416881455\\
};
\addlegendentry{$R_{\rm k}^{\rm lb}$ in  \eqref{rkmlb}, $\rho=0.9$, $\mathbf{R}=\mathbf{I}_N$}

\addplot [color=black, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
10	1.02792427499333\\
20	1.02793150442673\\
30	1.02793013864401\\
40	1.02793515825536\\
50	1.02793628523128\\
60	1.02792015150602\\
70	1.02791522521148\\
80	1.02793368732216\\
90	1.02792394060853\\
100	1.02792382164379\\
};
\addlegendentry{ $R_{\rm k,NR}^{\rm lb}$ in \eqref{rkmlbNoRIS}, $\rho=0.9$, $\mathbf{R}$ as \eqref{corrRIS} }

\end{axis}

\begin{axis}[%
width=7.778in,
height=5.833in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> images/newimages24/MatchQ.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.384in,
height=3.235in,
at={(0.82in,0.645in)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={N},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Match Probability $p_0$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.568,0.206)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
1	0.692034218420176\\
6	0.83946228196867\\
11	0.88223530718809\\
16	0.894345072769692\\
21	0.914676147094767\\
26	0.916453727363626\\
31	0.926341517609155\\
36	0.933562937451394\\
41	0.935784912787468\\
46	0.936895900455505\\
51	0.938895678257971\\
56	0.944228419064548\\
61	0.949783357404733\\
66	0.950783246305966\\
71	0.950783246305966\\
76	0.95511609821131\\
81	0.953116320408843\\
86	0.954893900677703\\
91	0.957115876013776\\
96	0.959782246417065\\
};
\addlegendentry{Actual $p_0$, $Q=2$}

\addplot [color=black, line width=1.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
1	0.783561780160339\\
6	0.873114534649498\\
11	0.898953091119748\\
16	0.912991077727288\\
21	0.92222398562754\\
26	0.928919344781041\\
31	0.934074783558924\\
36	0.938209810458382\\
41	0.941626112788989\\
46	0.94451288855754\\
51	0.946995798132535\\
56	0.949162105700798\\
61	0.951074611786706\\
66	0.952779851312568\\
71	0.95431315772503\\
76	0.955701919738622\\
81	0.956967748026203\\
86	0.958127959117332\\
91	0.959196617489344\\
96	0.960185283612632\\
};
\addlegendentry{Approx. $\tilde{p}_0$, $Q=2$}

\addplot [color=blue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
1	0.295078324630597\\
6	0.524941673147428\\
11	0.613376291523164\\
16	0.663148539051217\\
21	0.689701144317298\\
26	0.720697700255527\\
31	0.737473614042884\\
36	0.758693478502389\\
41	0.768692367514721\\
46	0.780024441728697\\
51	0.788690145539385\\
56	0.801133207421398\\
61	0.807354738362404\\
66	0.826019331185424\\
71	0.828463504055105\\
76	0.827130318853461\\
81	0.840239973336296\\
86	0.837129207865793\\
91	0.838351294300633\\
96	0.843906232640818\\
};
\addlegendentry{Actual, $Q=8$}

\addplot [color=blue, line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
1	0.167521368707263\\
6	0.462199924479085\\
11	0.579738008892012\\
16	0.645566782367059\\
21	0.688651402626769\\
26	0.71950293759371\\
31	0.742928335509897\\
36	0.761463935398755\\
41	0.776585892826393\\
46	0.789217194019659\\
51	0.799967465857642\\
56	0.809257186098615\\
61	0.817386732996214\\
66	0.82457701195973\\
71	0.830994499518762\\
76	0.836767295413056\\
81	0.841995757879989\\
86	0.846759753800192\\
91	0.851123725257709\\
96	0.855140308084047\\
};
\addlegendentry{Approx., $Q=8$}

\addplot [color=red, dashed, line width=1.0pt]
  table[row sep=crcr]{%
1	0.167203644039551\\
6	0.323297411398733\\
11	0.417842461948672\\
16	0.470947672480835\\
21	0.501166537051439\\
26	0.536162648594601\\
31	0.572269747805799\\
36	0.592711920897678\\
41	0.619375624930563\\
46	0.629263415176092\\
51	0.643484057326964\\
56	0.642261970892123\\
61	0.666703699588935\\
66	0.673147428063549\\
71	0.68403510721031\\
76	0.694033996222642\\
81	0.710032218642373\\
86	0.715142761915343\\
91	0.710921008776803\\
96	0.718920119986668\\
};
\addlegendentry{Actual, $Q=16$}

\addplot [color=red, line width=1.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
1	0.0465196473097153\\
6	0.189693868284892\\
11	0.287891532127402\\
16	0.359895949142826\\
21	0.415286387118745\\
26	0.459427841413256\\
31	0.495570505350946\\
36	0.525804469356704\\
41	0.551538404015965\\
46	0.573758418868705\\
51	0.593176761402909\\
56	0.610321564921762\\
61	0.625593297788461\\
66	0.639301532457048\\
71	0.651689625957936\\
76	0.662951724149163\\
81	0.673244748379541\\
86	0.682697017828054\\
91	0.691414564558039\\
96	0.699485834011062\\
};
\addlegendentry{Approx., $Q=16$}

\end{axis}

\begin{axis}[%
width=5.75in,
height=4.194in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> images/newimages24/RISvsDirectChannel.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.566in,
height=4.777in,
at={(1.101in,0.645in)},
scale only axis,
xmin=10,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={Eve distance from Alice},
ymin=0,
ymax=12,
ylabel style={font=\color{white!15!black}},
ylabel={Secret Transmission Rate (bps)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.142,0.641)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
2	6.08183234871624\\
7	6.08175859775992\\
12	6.08159842900423\\
17	6.08176616252512\\
22	6.08027130933036\\
27	6.07961882252309\\
32	6.07556002603886\\
37	6.08170475101775\\
42	6.08127834070909\\
47	6.08110257929672\\
52	6.08179266374932\\
57	6.08158835122065\\
62	6.08144898465056\\
67	6.08180937413059\\
72	6.08167796000916\\
77	6.08157583163343\\
82	6.08181653978736\\
87	6.08172110461818\\
92	6.08164244790502\\
97	6.08182057007418\\
};

\addlegendentry{SKR \eqref{SKR_lb}}

\addplot [color=blue, line width=1.0pt, mark=triangle, mark options={solid, blue}]
  table[row sep=crcr]{%
2	2.27948968916542\\
7	2.29528530090127\\
12	2.29981739033805\\
17	2.28399221422959\\
22	2.28850311740038\\
27	2.28511915245421\\
32	2.27275149301359\\
37	2.27499548838843\\
42	2.32375287328614\\
47	2.27387323263536\\
52	2.31688955535749\\
57	2.27275149301359\\
62	2.30663161722959\\
67	2.25598678608097\\
72	2.28624661515545\\
77	2.31688955535749\\
82	2.26267892851734\\
87	2.32604507900721\\
92	2.32260760404954\\
97	2.29868356647761\\
};
\addlegendentry{Practical SKR \eqref{avgthrough}}

\addplot [color=red, line width=1.0pt, mark=triangle, mark options={solid, red}]
  table[row sep=crcr]{%
2	0.000314491516536919\\
7	0.000373600421439342\\
12	0.000424008529297647\\
17	0.000213487296689638\\
22	0.000154232129218633\\
27	0.000350837598318823\\
32	0.000138174747921406\\
37	0.000118620099664208\\
42	0.0002353767598825\\
47	0.000162591950467497\\
52	0.000498165499035808\\
57	0.000127459924479384\\
62	0.000139740752831877\\
67	0.000312139186272977\\
72	0.000443385203493538\\
77	0.000231317337322757\\
82	0.000474710565029116\\
87	0.000159221529975689\\
92	0.000386556042846387\\
97	0.000209622249923625\\
};
\addlegendentry{No RIS (Key) }

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
2	0\\
7	0\\
12	0\\
17	0\\
22	0.541635723146228\\
27	1.69040632110994\\
32	2.61508634769344\\
37	3.36810568582503\\
42	3.98111829357567\\
47	4.47626420707176\\
52	4.87162782863414\\
57	5.18354405848223\\
62	5.42712274066304\\
67	5.61598637706944\\
72	5.76189581193306\\
77	5.87457870654324\\
82	5.96180329687729\\
87	6.02961517509725\\
92	6.08263895858827\\
97	6.12437627169635\\
};
\addlegendentry{No RIS \eqref{secrecyd222} (Keyless)}

\addplot [color=black, line width=1.0pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
2	0\\
7	0\\
12	0\\
17	0\\
22	0.527363100869012\\
27	1.54115997226527\\
32	2.33813651429278\\
37	2.99262434552385\\
42	3.66976389498781\\
47	3.87922798515418\\
52	4.18700198596521\\
57	4.60532091842086\\
62	4.73322797657155\\
67	4.86367107975609\\
72	5.01843029695616\\
77	5.14884292603038\\
82	5.33382665662706\\
87	5.34886478583035\\
92	5.22653733515387\\
97	5.28987318840829\\
};
\addlegendentry{No RIS \eqref{secrecyd2} (Keyless)}

\addplot [color=black, line width=1.0pt, only marks, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
2	0\\
7	0\\
12	0\\
17	0\\
22	0.524141143309471\\
27	1.65218256000401\\
32	2.47650977651088\\
37	3.24403961149431\\
42	4.03923217104373\\
47	4.38422741786078\\
52	4.76430062297288\\
57	5.2064646244201\\
62	5.38307661779173\\
67	5.54158624589947\\
72	5.76210500625259\\
77	5.89787077252332\\
82	6.04565603884317\\
87	6.08449112026931\\
92	6.0412781491487\\
97	6.05782822308126\\
};
\addlegendentry{No RIS \eqref{secrecyd22} (Keyless)}

\addplot [color=black, dashed, line width=1.0pt, mark=triangle, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
2	6.27226781589213\\
7	6.27202200570114\\
12	6.27193426324836\\
17	6.27221006030438\\
22	6.27096132524548\\
27	6.27047902595443\\
32	6.26713365115528\\
37	6.27216939645971\\
42	6.27181185414495\\
47	6.27166263583304\\
52	6.27224202890486\\
57	6.27207028235508\\
62	6.27195347387629\\
67	6.27225613555057\\
72	6.27214619730674\\
77	6.2720611753275\\
82	6.27226222785358\\
87	6.27218289409084\\
92	6.27211782283828\\
97	6.27226565300657\\
};
\addplot [color=blue, dashed, line width=1.0pt, mark=triangle, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
2	2.41774195249269\\
7	2.38915271862616\\
12	2.38678656620414\\
17	2.35858187809359\\
22	2.41175569203637\\
27	2.37852433595071\\
32	2.37970282562723\\
37	2.38206162920692\\
42	2.24539696580911\\
47	2.39864211347619\\
52	2.4357985949448\\
57	2.36442944039608\\
62	2.44306311673628\\
67	2.38915271862616\\
72	2.38796933442408\\
77	2.42134147197378\\
82	2.35508039909858\\
87	2.39270657921406\\
92	2.37852433595071\\
97	2.36677260816119\\
};
\addplot [color=red, dashed, line width=1.0pt, mark=triangle, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
2	0.05273036269379\\
7	0.0552559094268196\\
12	0.0494455234945652\\
17	0.0503503402160746\\
22	0.0544791358794132\\
27	0.0536001337415943\\
32	0.0538190152125163\\
37	0.0525862918264251\\
42	0.0536365738828002\\
47	0.0527664200598197\\
52	0.05201253861184\\
57	0.0511241045454004\\
62	0.0516559902960302\\
67	0.0550332417970522\\
72	0.0518697308033712\\
77	0.0547003397971932\\
82	0.0526943211939846\\
87	0.0514428140162569\\
92	0.0505255370529288\\
97	0.0524065595949487\\
};
\addplot [color=red, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2	0\\
7	0\\
12	1.05090880625915\\
17	3.05374482918181\\
22	4.5245612049846\\
27	5.67333180294832\\
32	6.59801182953181\\
37	7.3510311676634\\
42	7.96404377541405\\
47	8.45918968891013\\
52	8.85455331047251\\
57	9.1664695403206\\
62	9.41004822250141\\
67	9.59891185890781\\
72	9.74482129377143\\
77	9.85750418838162\\
82	9.94472877871567\\
87	10.0125406569356\\
92	10.0655644404266\\
97	10.1073017535347\\
};
\addplot [color=black, dashed, line width=1.0pt, mark=square, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
2	0\\
7	0\\
12	1.06577056645277\\
17	3.03303950525581\\
22	4.38923134262593\\
27	5.45905471242143\\
32	6.3557864988404\\
37	7.00024751844026\\
42	7.47742037001842\\
47	7.91352315970299\\
52	8.24878662890442\\
57	8.63127124406738\\
62	8.77388562462224\\
67	8.86174686524835\\
72	9.02828758975827\\
77	9.06123599294146\\
82	9.15344431595161\\
87	9.26448851773382\\
92	9.35555950427157\\
97	9.25887664350713\\
};
\addplot [color=black, line width=1.0pt, only marks, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
2	0\\
7	0\\
12	1.10738026774317\\
17	3.04641493467328\\
22	4.44847853922928\\
27	5.66060922279712\\
32	6.65441178474905\\
37	7.35909886689218\\
42	7.90738989832506\\
47	8.44494671447652\\
52	8.80411300672269\\
57	9.25823488684416\\
62	9.45514579950899\\
67	9.58899366538425\\
72	9.79378347325983\\
77	9.82551843616342\\
82	9.95077322419585\\
87	10.0525103516083\\
92	10.1388573385895\\
97	10.0572692347788\\
};
\addplot [color=black, dotted, line width=1.0pt, mark=triangle, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
2	6.07009177764846\\
7	6.07004414853324\\
12	6.06988570560154\\
17	6.07002724429371\\
22	6.0685327488399\\
27	6.06786566395239\\
32	6.06379807398274\\
37	6.06996347159035\\
42	6.06953742758706\\
47	6.06936225087512\\
52	6.07005156337182\\
57	6.06984752332409\\
62	6.06970826453414\\
67	6.07006823770545\\
72	6.06993687496138\\
77	6.06983469029355\\
82	6.07007537781258\\
87	6.06997986167456\\
92	6.06990106502009\\
97	6.07007939400757\\
};
\addplot [color=blue, dotted, line width=1.0pt, mark=triangle, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
2	2.3311224317512\\
7	2.25982350754766\\
12	2.29803946931229\\
17	2.27212195897667\\
22	2.30598302261059\\
27	2.3116731899207\\
32	2.32653171471343\\
37	2.29464312180658\\
42	2.3311224317512\\
47	2.32080585969516\\
52	2.25982350754766\\
57	2.34957582136958\\
62	2.3116731899207\\
67	2.33572213579455\\
72	2.30371074648151\\
77	2.2442593412227\\
82	2.30711997114997\\
87	2.31737698853612\\
92	2.26764264526856\\
97	2.28673687782521\\
};
\addplot [color=red, dotted, line width=1.0pt, mark=triangle, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
2	0.0253315590003612\\
7	0.0249927723667739\\
12	0.0256515288111282\\
17	0.0263200651244979\\
22	0.0244477550842099\\
27	0.0258016311489479\\
32	0.0265814948264361\\
37	0.0258016311489479\\
42	0.0251406727480648\\
47	0.0262332502394777\\
52	0.0251830210266207\\
57	0.024572924410415\\
62	0.0267127647777106\\
67	0.0245102945365959\\
72	0.0245311611112526\\
77	0.0241157358563924\\
82	0.0254805938281082\\
87	0.0254166608663004\\
92	0.0256729414527683\\
97	0.0249927723667739\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2	0\\
7	0\\
12	0\\
17	0\\
22	0\\
27	0\\
32	0.346976192596508\\
37	1.0999955307281\\
42	1.71300813847874\\
47	2.20815405197483\\
52	2.60351767353721\\
57	2.9154339033853\\
62	3.15901258556611\\
67	3.34787622197251\\
72	3.49378565683613\\
77	3.60646855144631\\
82	3.69369314178036\\
87	3.76150502000032\\
92	3.81452880349134\\
97	3.85626611659942\\
};
\addplot [color=black, dotted, line width=1.0pt, mark=square, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
2	0\\
7	0\\
12	0\\
17	0\\
22	0\\
27	0\\
32	0.257747876994618\\
37	0.944003121567746\\
42	1.3937917681181\\
47	1.92780776729132\\
52	2.26158265523961\\
57	2.51002901930454\\
62	2.68053972380408\\
67	2.79261532999666\\
72	2.93958952053967\\
77	3.040844982018\\
82	3.02854861920972\\
87	3.08657765520972\\
92	3.23029573002392\\
97	3.25044164290255\\
};
\addplot [color=black, line width=1.0pt, only marks, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
2	0\\
7	0\\
12	0\\
17	0\\
22	0\\
27	0\\
32	0.33481378280499\\
37	1.07653155481899\\
42	1.60163926310501\\
47	2.20622526526545\\
52	2.63400278800371\\
57	2.95232197121612\\
62	3.18431032649963\\
67	3.31729785565174\\
72	3.48883372663831\\
77	3.62582149086177\\
82	3.63083455902498\\
87	3.6986918735517\\
92	3.84305853742631\\
97	3.85702296462604\\
};
\end{axis}

\begin{axis}[%
width=8.472in,
height=5.861in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\node[below right, align=left, draw=black]
at (rel axis cs:0.2502,0.9451) {Dashed: $d_{AB}=10$ \\ Solid: $d_{AB}=20$ \\Dotted:  $d_{AB}=30$ };
\end{axis}
\end{tikzpicture}%

==> images/newimages24/RIvsSNRubris.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.751in,
at={(1.011in,0.644in)},
scale only axis,
xmin=1,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={SNR},
ymin=4,
ymax=24,
ylabel style={font=\color{white!15!black}},
ylabel={Ergodic Information Rate in (bits/ channel use)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.58,0.306)}, anchor=south west,legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
1	19.5527695968178\\
2	20.5632499368186\\
3	21.1376864668758\\
4	21.5430516820752\\
5	21.8680742813956\\
6	22.1392833008086\\
7	22.3452826073506\\
8	22.5626416634115\\
9	22.7163119778544\\
10	22.8603632730935\\
};
\addlegendentry{Optimal RIS \eqref{eqravgoptim}}

\addplot [color=black, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
1	14.9675496144132\\
2	15.9675496144132\\
3	16.5525121151344\\
4	16.9675496144132\\
5	17.2894777093006\\
6	17.5525121151344\\
7	17.7749045364708\\
8	17.9675496144132\\
9	18.1374746158555\\
10	18.2894777093006\\
};
\addlegendentry{ Scaling $R_{\rm I}$ \eqref{eqravgscale},  $L=10$}

\addplot [color=blue, line width=1.0pt, only marks, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
1	14.9887854060155\\
2	15.9793226139508\\
3	16.5173317064885\\
4	16.9537650035982\\
5	17.3189690530285\\
6	17.5470827762032\\
7	17.7487833523642\\
8	18.0390533266952\\
9	18.1330789129203\\
10	18.2689549449794\\
};
\addlegendentry{Max Choice \eqref{inforateerogdic}, Sim. $L=10$}

\addplot [color=blue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
1	15.617179691669\\
2	16.6231467257532\\
3	17.2286505686045\\
4	17.6400281218178\\
5	17.9711726019723\\
6	18.2106969214414\\
7	18.4297451831711\\
8	18.6790133365437\\
9	18.8073312727921\\
10	18.9317068373547\\
};
\addlegendentry{Max Choice \eqref{inforateerogdic}, Sim. $L=50$}

\addplot [color=blue, line width=1.0pt, mark=triangle, mark options={solid, blue}]
  table[row sep=crcr]{%
1	15.8548305684981\\
2	16.8567026136034\\
3	17.4533864831889\\
4	17.8239846482208\\
5	18.1383237108785\\
6	18.4517589770769\\
7	18.6452979580084\\
8	18.8599752643648\\
9	18.9971011829477\\
10	19.161232118361\\
};
\addlegendentry{Max Choice \eqref{inforateerogdic}, Sim. $L=100$}



\addplot [color=red, dashed, line width=1.0pt]
  table[row sep=crcr]{%
1	4.94490932895846\\
2	5.83497516494328\\
3	6.33288975331133\\
4	6.82036114169746\\
5	7.27582906545086\\
6	7.44582017097805\\
7	7.55564062180117\\
8	7.88232861904363\\
9	8.05254468810027\\
10	8.17924526053866\\
};
\addlegendentry{Direct Channel $R_{\rm I}^{\rm D}$ \eqref{eqravgnr}}

\end{axis}
\end{tikzpicture}%

==> images/newimages24/RsvsQforP.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.467in,
height=2.97in,
at={(0.749in,0.64in)},
scale only axis,
xmin=0,
xmax=64,
xlabel style={font=\color{white!15!black}},
xlabel={Number of Quantization Levels $Q$},
ymin=0,
ymax=2.5,
ylabel style={font=\color{white!15!black}},
ylabel={$\bar{R}_{\rm S}$ in bps},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.103,0.11)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
2	0.398807274929604\\
4	1.01171710652679\\
8	1.38255220561155\\
16	1.4787836783238\\
32	1.18894874749583\\
64	0.420011077710331\\
};
\addlegendentry{$P=1 W$}

\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
2	0.426375601447416\\
4	1.09426074777316\\
8	1.58384382051167\\
16	1.87294455926054\\
32	1.92286515227821\\
64	1.56985444681908\\
};
\addlegendentry{$P=5 W$}

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
2	0.430136495383836\\
4	1.11852368728102\\
8	1.65058601201008\\
16	1.99552729536398\\
32	2.11834716900262\\
64	1.96125932313423\\
};
\addlegendentry{$P=10 W$}

\addplot [color=black, dashed, line width=1.0pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
2	0.396174408850478\\
4	1.00486191179195\\
8	1.37325781418739\\
16	1.45972724673218\\
32	1.16855658858866\\
64	0.419991019263452\\
};
\addplot [color=blue, dashed, line width=1.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
2	0.423790771595257\\
4	1.08161722330804\\
8	1.55097980472327\\
16	1.8377423206762\\
32	1.92140408810069\\
64	1.55677306348373\\
};
\addplot [color=red, dashed, line width=1.0pt, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
2	0.429302473044052\\
4	1.10857547144758\\
8	1.6465463778978\\
16	1.96791755584148\\
32	2.08497556937974\\
64	1.90706752202054\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2	0.398807274929604\\
4	1.01171710652679\\
8	1.38255220561155\\
16	1.4787836783238\\
32	1.18894874749583\\
64	0.420011077710331\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2	0.426375601447416\\
4	1.09426074777316\\
8	1.58384382051167\\
16	1.87294455926054\\
32	1.92286515227821\\
64	1.56985444681908\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2	0.430136495383836\\
4	1.11852368728102\\
8	1.65058601201008\\
16	1.99552729536398\\
32	2.11834716900262\\
64	1.96125932313423\\
};
\addplot [color=black, dashed, line width=1.0pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
2	0.396174408850478\\
4	1.00486191179195\\
8	1.37325781418739\\
16	1.45972724673218\\
32	1.16855658858866\\
64	0.419991019263452\\
};
\addplot [color=blue, dashed, line width=1.0pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
2	0.423790771595257\\
4	1.08161722330804\\
8	1.55097980472327\\
16	1.8377423206762\\
32	1.92140408810069\\
64	1.55677306348373\\
};
\addplot [color=red, dashed, line width=1.0pt, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
2	0.429302473044052\\
4	1.10857547144758\\
8	1.6465463778978\\
16	1.96791755584148\\
32	2.08497556937974\\
64	1.90706752202054\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2	0.398807274929604\\
4	1.01171710652679\\
8	1.38255220561155\\
16	1.4787836783238\\
32	1.18894874749583\\
64	0.420011077710331\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2	0.426375601447416\\
4	1.09426074777316\\
8	1.58384382051167\\
16	1.87294455926054\\
32	1.92286515227821\\
64	1.56985444681908\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2	0.430136495383836\\
4	1.11852368728102\\
8	1.65058601201008\\
16	1.99552729536398\\
32	2.11834716900262\\
64	1.96125932313423\\
};
\addplot [color=black, dashdotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2	0.396174408850478\\
4	1.00486191179195\\
8	1.37325781418739\\
16	1.45972724673218\\
32	1.16855658858866\\
64	0.419991019263452\\
};
\addplot [color=blue, dashdotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2	0.423790771595257\\
4	1.08161722330804\\
8	1.55097980472327\\
16	1.8377423206762\\
32	1.92140408810069\\
64	1.55677306348373\\
};
\addplot [color=red, dashdotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2	0.429302473044052\\
4	1.10857547144758\\
8	1.6465463778978\\
16	1.96791755584148\\
32	2.08497556937974\\
64	1.90706752202054\\
};
\end{axis}

\begin{axis}[%
width=5.764in,
height=3.903in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\node[below right, align=left, draw=black]
at (rel axis cs:0.4802,0.401) {Solid Line: Numerical \eqref{numTk}\\Dash-dotted: Approx. \eqref{optimalTk}};
\end{axis}
\end{tikzpicture}%

==> images/newimages24/rsvsn.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.751in,
at={(1.011in,0.644in)},
scale only axis,
xmin=10,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={N},
ymin=0,
ymax=7,
ylabel style={font=\color{white!15!black}},
ylabel={Secrecy Rate $R_{\rm S}$ in bps},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.381,0.4)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
10	4.40981766356733\\
20	4.90565807092127\\
30	5.19629250431074\\
40	5.4040513631855\\
50	5.56709953667294\\
60	5.69922949844501\\
70	5.80933112938177\\
80	5.90727184622483\\
90	5.98961672715963\\
100	6.06439801787649\\
};
\addlegendentry{SKR \eqref{SKR_lb}, $T_{\rm k}^* $.}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
10	3.81606437136026\\
20	4.13169213639605\\
30	4.31616693211445\\
40	4.44855230387029\\
50	4.55310684891402\\
60	4.63760474095782\\
70	4.70761960224662\\
80	4.77071025448282\\
90	4.82265343896512\\
100	4.87019819039931\\
};
\addlegendentry{SKR \eqref{SKR_lb}, $T_{\rm k} $ fixed.}

\addplot [color=blue, line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
10	1.49796239333556\\
20	1.70350852078529\\
30	1.80429081608546\\
40	1.92647829698222\\
50	2.02775404102603\\
60	2.11011083231417\\
70	2.20522307803883\\
80	2.23890841658278\\
90	2.27580634460695\\
100	2.32423970642527\\
};
\addlegendentry{Practical SKR \eqref{avgthrough},  $T_{\rm k}^*, Q^*, T_{\rm s}^* $}

\addplot [color=blue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
10	0.330295699739574\\
20	0.885034908361354\\
30	1.23102310640116\\
40	1.4679788404142\\
50	1.64349859020037\\
60	1.7806606935133\\
70	1.89198825002067\\
80	1.98491584958294\\
90	2.06417054828626\\
100	2.13292222217989\\
};
\addlegendentry{Practical SKR \eqref{avgthrough},  $T_{\rm k}^*, Q=32, T_{\rm s}^* $}

\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
10	0.221017528416489\\
20	0.290039871232286\\
30	0.329113847530407\\
40	0.35872694482101\\
50	0.372099441340626\\
60	0.387761225251903\\
70	0.405262475509215\\
80	0.420098903776538\\
90	0.430911396013944\\
100	0.418120455485829\\
};
\addlegendentry{Practical SKR \eqref{avgthrough},  $T_{\rm k}, Q, T_{\rm s}$ fixed.}

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
10	0.0347182813961015\\
20	0.0365114201114037\\
30	0.0334727109516411\\
40	0.0390249404897625\\
50	0.0388011927440477\\
60	0.0372866703547507\\
70	0.0348082299804463\\
80	0.0364806021980576\\
90	0.0385463816017294\\
100	0.0378505890746091\\
};
\addlegendentry{No RIS}

\end{axis}

\begin{axis}[%
width=7.778in,
height=5.833in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%
